Scalability and Implementation Aspects of Cell-Free Massive MIMO for ISAC

This paper addresses the problem of scalability for a cell-free massive MIMO (CF-mMIMO) system that performs integrated sensing and communications (ISAC). Specifically, the case where a large number of access points (APs) are deployed to perform simultaneous communication with mobile users and monitoring of the surrounding environment in the same time-frequency slot is considered, and a target-centric approach on top of the user-centric architecture used for communication services is introduced. In the paper, other practical aspects such as the fronthaul load and scanning protocol are also considered. The proposed scalable ISAC-enabled CF-mMIMO network has lower levels of system complexity, permits managing the scenario in which multiple targets are to be tracked/sensed by the APs, and achieves performance levels superior or, in some cases, close to those of the non-scalable solutions.

==> TIKZ/ISWCS/RvsCF.tikz <==
\pgfplotstableread{TXT/Rate/RvsCF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=0,
xmax=120,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={0,20,40,60,80,100,120},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={UTC-CF, UC-CF, TC-CF, Pure CF}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
%\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
%\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% UTC
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=2, y index=6] from \Table;
% UC
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=3, y index=7] from \Table;
% TC
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=0, y index=4] from \Table;
% Pure CF
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=1, y index=5] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/RvsNumAPsRX.tikz <==
\pgfplotstableread{TXT/Rate/RvsNumAPsRX.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=20,
xmax=120,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={20,40,60,80,100,120},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={$N_{\rm rx} = 1$,$N_{\rm rx} = 2$,$N_{\rm rx} = 4$,$N_{\rm rx} = 6$,$N_{\rm rx} = 8$,$N_{\rm rx} = 10$}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% 1
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=1, y index=8] from \Table;
% 2
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=2, y index=9] from \Table;
% 4
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=3, y index=10] from \Table;
% 6
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=5, y index=12] from \Table;
% 8
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=6, y index=13] from \Table;
% 10
\addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Brown!50!White}] table[x index=0, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/RvsPA.tikz <==
\pgfplotstableread{TXT/Rate/RvsRatioPowers.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=10,
xmax=170,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={10,50,90,130,170},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={FPA (0 \%), FPA (25 \%), FPA (50 \%), UPA}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}

% FPA (0 %)
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% FPA (25 %)
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% FPA (50 %)
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% UPA
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/RvsZF.tikz <==
\pgfplotstableread{TXT/Rate/RvsZF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=20,
xmax=180,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={20,60,100,140,180},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={MF, ZF ($K_{\rm zf} = 1$), ZF ($K_{\rm zf} = 2$), ZF ($K_{\rm zf} = 3$), ZF ($K_{\rm zf} = 4$)}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}

% ZF = 0
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=5] from \Table;
% ZF = 1
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=6] from \Table;
% ZF = 2
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=7] from \Table;
% ZF = 3
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=8] from \Table;
% ZF = 4
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=9] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/SNRvsCF.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsCF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={UTC-CF, UC-CF, TC-CF, Pure CF}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
%\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
%\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% UTC
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=2, y index=6] from \Table;
% UC
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=3, y index=7] from \Table;
% TC
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=0, y index=4] from \Table;
% Pure CF
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=1, y index=5] from \Table;


\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/SNRvsErrors.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsEpsilon1.txt}\TableA
\pgfplotstableread{TXT/SNR/SNRvsEpsilon2.txt}\TableB

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-60,
xmax=20,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-60,-40,-20,0,20},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={Perfect, ILS (1 \%),ILS (5 \%),ILS (10 \%),OTE}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% IC = 0 (Perfect)
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \TableA;
% IC = 1 %
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=2, y index=6] from \TableA;
% IC = 5 % 
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=3, y index=7] from \TableA;
% IC = 10 % 
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=1, y index=5] from \TableA;
% SI
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=1, y index=3] from \TableB;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/SNRvsNumAPsRX.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsNumAPsRX.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={$N_{\rm rx} = 1$,$N_{\rm rx} = 2$,$N_{\rm rx} = 4$,$N_{\rm rx} = 6$,$N_{\rm rx} = 8$,$N_{\rm rx} = 10$}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% 1
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=1, y index=8] from \Table;
% 2
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=2, y index=9] from \Table;
% 4
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=3, y index=10] from \Table;
% 6
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=5, y index=12] from \Table;
% 8
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=6, y index=13] from \Table;
% 10
\addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Brown!50!White}] table[x index=0, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/SNRvsPA.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsRatioPowers.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={FPA (0 \%), FPA (25 \%), FPA (50 \%), UPA}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}

% FPA (0 %)
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% FPA (25 %)
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% FPA (50 %)
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% UPA
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/SNRvsRCS.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsRCS.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=40,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30,40},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={$\sigma_{\rm RCS}^2 = -10$ dBsm,$\sigma_{\rm RCS}^2 = 0$ dBsm,$\sigma_{\rm RCS}^2 = 10$ dBsm,$\sigma_{\rm RCS}^2 = 20$ dBsm}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}

% RCS = - 10dB
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% RCS = 0dB
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% RCS = 10dB
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% RCS = 20dB
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS/SNRvsZF.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsZF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={MF, ZF ($K_{\rm zf} = 1$), ZF ($K_{\rm zf} = 2$), ZF ($K_{\rm zf} = 3$), ZF ($K_{\rm zf} = 4$)}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}

% ZF = 0
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=5] from \Table;
% ZF = 1
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=6] from \Table;
% ZF = 2
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=7] from \Table;
% ZF = 3
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=8] from \Table;
% ZF = 4
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=9] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS_v2/RvsCF.tikz <==
\pgfplotstableread{TXT/ISWCS_v2/RvsCF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=0,
xmax=200,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={0,50,100,150,200,250,300},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={UTC, UC, TC, CF}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
%\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
%\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% UTC
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% UC
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% TC
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% Pure CF
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS_v2/RvsNumAPsRX.tikz <==
\pgfplotstableread{TXT/ISWCS_v2/RvsnumAPs.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=0,
xmax=200,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={0,50,100,150,200,250,300},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={$M_{\rm rx} = 1$,$M_{\rm rx} = 2$,$M_{\rm rx} = 3$,$M_{\rm rx} = 4$,$M_{\rm rx} = 5$,$M_{\rm rx} = 6$}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% 1
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=6] from \Table;
% 2
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=7] from \Table;
% 3
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=8] from \Table;
% 4
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=9] from \Table;
% 5
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=10] from \Table;
% 6
\addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}] table[x index=5, y index=11] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS_v2/RvsZF.tikz <==
\pgfplotstableread{TXT/ISWCS_v2/RvsZF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=0,
xmax=200,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={0,50,100,150,200,250,300},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={MF, ZF ($K_{\rm zf} = 1$), ZF ($K_{\rm zf} = 2$), ZF ($K_{\rm zf} = 4$)}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
% \addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
% \addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% ZF = 0
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=5] from \Table;
% ZF = 1
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=6] from \Table;
% ZF = 2
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=7] from \Table;
% ZF = 4
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=4, y index=9] from \Table;
% % ZF = 6
% \addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=10] from \Table;
% % ZF = 8
% \addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}] table[x index=5, y index=11] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS_v2/SNRvsCF.tikz <==
\pgfplotstableread{TXT/ISWCS_v2/SNRvsCF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-10,
xmax=20,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={UTC, UC, TC, CF}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
%\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
%\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% UTC
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% UC
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% TC
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% Pure CF
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;


\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS_v2/SNRvsNumAPsRX.tikz <==
\pgfplotstableread{TXT/ISWCS_v2/SNRvsnumAPs.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-10,
xmax=20,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={$M_{\rm rx} = 1$,$M_{\rm rx} = 2$,$M_{\rm rx} = 3$,$M_{\rm rx} = 4$,$M_{\rm rx} = 5$,$M_{\rm rx} = 6$}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% 1
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=6] from \Table;
% 2
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=7] from \Table;
% 3
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=8] from \Table;
% 4
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=9] from \Table;
% 5
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=10] from \Table;
% 6
\addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}] table[x index=5, y index=11] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/ISWCS_v2/SNRvsZF.tikz <==
\pgfplotstableread{TXT/ISWCS_v2/SNRvsZF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-10,
xmax=20,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={MF, ZF ($K_{\rm zf} = 1$), ZF ($K_{\rm zf} = 2$), ZF ($K_{\rm zf} = 4$)}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
% \addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
% \addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% ZF = 0
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=5] from \Table;
% ZF = 1
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=6] from \Table;
% ZF = 2
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=7] from \Table;
% ZF = 4
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=4, y index=9] from \Table;
% % ZF = 6
% \addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=10] from \Table;
% % ZF = 8
% \addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}] table[x index=5, y index=11] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/RvsCF.tikz <==
\pgfplotstableread{TXT/Rate/RvsCF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=0,
xmax=120,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={0,20,40,60,80,100,120},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={UTC-CF, UC-CF, TC-CF, Pure CF}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
%\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
%\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% UTC
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=2, y index=6] from \Table;
% UC
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=3, y index=7] from \Table;
% TC
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=0, y index=4] from \Table;
% Pure CF
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=1, y index=5] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/RvsNumAPsRX.tikz <==
\pgfplotstableread{TXT/Rate/RvsNumAPsRX.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=20,
xmax=120,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={20,40,60,80,100,120},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={$M_{\rm rx} = 1$,$M_{\rm rx} = 2$,$M_{\rm rx} = 4$,$M_{\rm rx} = 6$,$M_{\rm rx} = 8$,$M_{\rm rx} = 10$}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% 1
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=1, y index=8] from \Table;
% 2
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=2, y index=9] from \Table;
% 4
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=3, y index=10] from \Table;
% 6
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=5, y index=12] from \Table;
% 8
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=6, y index=13] from \Table;
% 10
\addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Brown!50!White}] table[x index=0, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/RvsPA.tikz <==
\pgfplotstableread{TXT/Rate/RvsRatioPowers.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=10,
xmax=170,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={10,50,90,130,170},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={FPA (0 \%), FPA (25 \%), FPA (50 \%), UPA}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}

% FPA (0 %)
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% FPA (25 %)
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% FPA (50 %)
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% UPA
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/RvsZF.tikz <==
\pgfplotstableread{TXT/Rate/RvsZF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=20,
xmax=180,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={20,60,100,140,180},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Data rate [Mbps]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=south east, anchor=south east},
mark repeat={10},
legend entries={MF, ZF ($K_{\rm zf} = 1$), ZF ($K_{\rm zf} = 2$), ZF ($K_{\rm zf} = 3$), ZF ($K_{\rm zf} = 4$)}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}

% ZF = 0
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=5] from \Table;
% ZF = 1
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=6] from \Table;
% ZF = 2
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=7] from \Table;
% ZF = 3
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=8] from \Table;
% ZF = 4
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=9] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/SNRvsCF.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsCF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={UTC-CF, UC-CF, TC-CF, Pure CF}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
%\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
%\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% UTC
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=2, y index=6] from \Table;
% UC
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=3, y index=7] from \Table;
% TC
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=0, y index=4] from \Table;
% Pure CF
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=1, y index=5] from \Table;


\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/SNRvsErrors.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsEpsilon1.txt}\TableA
\pgfplotstableread{TXT/SNR/SNRvsEpsilon2.txt}\TableB

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-60,
xmax=20,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-60,-40,-20,0,20},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={Perfect, ILS (1 \%),ILS (5 \%),ILS (10 \%),OTE}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% IC = 0 (Perfect)
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \TableA;
% IC = 1 %
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=2, y index=6] from \TableA;
% IC = 5 % 
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=3, y index=7] from \TableA;
% IC = 10 % 
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=1, y index=5] from \TableA;
% SI
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=1, y index=3] from \TableB;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/SNRvsNumAPsRX.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsNumAPsRX.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={$M_{\rm rx} = 1$,$M_{\rm rx} = 2$,$M_{\rm rx} = 4$,$M_{\rm rx} = 6$,$M_{\rm rx} = 8$,$M_{\rm rx} = 10$}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}
\addlegendimage{Brown, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Brown!50!White}}

% 1
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=1, y index=8] from \Table;
% 2
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=2, y index=9] from \Table;
% 4
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=3, y index=10] from \Table;
% 6
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=5, y index=12] from \Table;
% 8
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=6, y index=13] from \Table;
% 10
\addplot[Brown, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Brown!50!White}] table[x index=0, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/SNRvsPA.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsRatioPowers.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={FPA (0 \%), FPA (25 \%), FPA (50 \%), UPA}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}

% FPA (0 %)
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% FPA (25 %)
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% FPA (50 %)
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% UPA
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/SNRvsRCS.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsRCS.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=40,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30,40},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={$\sigma_{\rm RCS}^2 = -10$ dBsm,$\sigma_{\rm RCS}^2 = 0$ dBsm,$\sigma_{\rm RCS}^2 = 10$ dBsm,$\sigma_{\rm RCS}^2 = 20$ dBsm}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}

% RCS = - 10dB
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=4] from \Table;
% RCS = 0dB
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=5] from \Table;
% RCS = 10dB
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=6] from \Table;
% RCS = 20dB
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=7] from \Table;

\end{axis}
\end{tikzpicture}

==> TIKZ/TCOM/SNRvsZF.tikz <==
\pgfplotstableread{TXT/SNR/SNRvsZF.txt}\Table

\begin{tikzpicture}[scale=0.5] \large
\begin{axis}[
width=9cm,
height=8cm,
xmin=-20,
xmax=30,
ymin=0,
ymax=1, 
%xmode=log,
grid=both,
grid style={line width=.1pt, draw=Gray!10},
xtick={-20,-10,0,10,20,30},
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={CDF},
y label style={at={(axis description cs:0.075,.5)},rotate=0,anchor=south},
xlabel={Sensing SNR [dB]},
axis background/.style={fill=White},
legend style={legend cell align=left, align=left, draw=White!15!Black, legend pos=north west, anchor=north west},
mark repeat={10},
legend entries={MF, ZF ($K_{\rm zf} = 1$), ZF ($K_{\rm zf} = 2$), ZF ($K_{\rm zf} = 3$), ZF ($K_{\rm zf} = 4$)}]

\addlegendimage{Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}}
\addlegendimage{Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}}
\addlegendimage{Black, solid, line width=1, mark=triangle*, mark size=2, opacity=1, mark options={solid, fill=Black!50!White}}
\addlegendimage{Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}}
\addlegendimage{Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}}

% ZF = 0
\addplot[Blue, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Blue!50!White}] table[x index=0, y index=5] from \Table;
% ZF = 1
\addplot[Cyan, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Cyan!50!White}] table[x index=1, y index=6] from \Table;
% ZF = 2
\addplot[Black, solid, line width=1, mark=triangle*, mark size=2, mark options={solid, fill=Black!50!White}] table[x index=2, y index=7] from \Table;
% ZF = 3
\addplot[Red, solid, line width=1, mark=square*, mark size=2, opacity=1, mark options={solid, fill=Red!50!White}] table[x index=3, y index=8] from \Table;
% ZF = 4
\addplot[Orange, solid, line width=1, mark=*, mark size=2, opacity=1, mark options={solid, fill=Orange!50!White}] table[x index=4, y index=9] from \Table;

\end{axis}
\end{tikzpicture}
